A Sequential Least Squares Method for Poisson Equation using A Patch Reconstructed Space

We propose a new least squares finite element method to solve the Poisson equation. By using a piecewisely irrotational space to approximate the flux, we split the classical method into two sequential steps. The first step gives the approximation of flux in the new approximation space and the second step can use flexible approaches to give the pressure. The new approximation space for flux is constructed by patch reconstruction with one unknown per element consisting of piecewisely irrotational polynomials. The error estimates in the energy norm and $L^2$ norm are derived for the flux and the pressure. Numerical results verify the convergence order in error estimates, and demonstrate the flexibility and particularly the great efficiency of our method.

==> figure/m0.tex <==
\draw[thin, black] (0.429412676050767,0.675418593754198) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.325216025379002,0.42993699394252) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0.644512195121847,0.437369337978922) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.437369337978971,0.355487804878176) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.679132768048805,0.574612901268781) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.574808778251061,0.321174094083102) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.817076006619651,0.819893740065603) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.817076006619651,0.819893740065603);
\draw[thin, black] (0.18027065036222,0.816971072522031) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.18027065036222,0.816971072522031);
\draw[thin, black] (0.896788980546705,0.745295420771523) -- (0.817076006619651,0.819893740065603);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (0.254704579228523,0.896788980546737) -- (0.18027065036222,0.816971072522031);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.745295420771584,0.103211019453316) -- (0.819893740065594,0.182923993380344);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.819893740065594,0.182923993380344);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.819893740065594,0.182923993380344) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.183028927477963,0.180270650362228) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.183028927477963,0.180270650362228);
\draw[thin, black] (0.103211019453284,0.254704579228463) -- (0.183028927477963,0.180270650362228);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0.745295420771589,0.896788980546501) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.103211019453495,0.745295420771564) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0.8555937768963,0.632664618611435) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (0.896788980546529,0.254704579228425) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.367920093697521,0.855220541913421) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.25470457922845,0.103211019453468) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.632664618611448,0.144406223103703) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.144779458086579,0.367920093697501) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0.679132768048805,0.574612901268781) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (0.574808778251061,0.321174094083102) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.562630662021114,0.644512195121728) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.429412676050767,0.675418593754198) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.355487804878294,0.562630662021064) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.325216025379002,0.42993699394252) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.571428571430159,1) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.71428571428631,1) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.71428571428631,1) -- (0.571428571430159,1);
\draw[thin, black] (0,0.571428571430159) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0,0.71428571428631) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0,0.71428571428631) -- (0,0.571428571430159);
\draw[thin, black] (0.285714285715477,1) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.428571428573215,1) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.428571428573215,1) -- (0.285714285715477,1);
\draw[thin, black] (0,0.285714285715477) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0,0.428571428573215) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0,0.428571428573215) -- (0,0.285714285715477);
\draw[thin, black] (1,0.71428571428496) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (1,0.57142857142744) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (1,0.57142857142744) -- (1,0.71428571428496);
\draw[thin, black] (0.71428571428496,0) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.57142857142744,0) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.57142857142744,0) -- (0.71428571428496,0);
\draw[thin, black] (1,0.428571428570318) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (1,0.285714285713592) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (1,0.285714285713592) -- (1,0.428571428570318);
\draw[thin, black] (0.428571428570318,0) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.285714285713592,0) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.285714285713592,0) -- (0.428571428570318,0);
\draw[thin, black] (0.367920093697521,0.855220541913421) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.428571428573215,1) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.144779458086579,0.367920093697501) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0,0.428571428573215) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0.8555937768963,0.632664618611435) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (1,0.57142857142744) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (0.632664618611448,0.144406223103703) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.57142857142744,0) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.500097688399987,0.905197417936362) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.571428571430159,1) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.094805077234319,0.500096095676568) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0,0.571428571430159) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0.905216849162138,0.4999327526828) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (1,0.428571428570318) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (0.499934345406219,0.0947856460085437) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.428571428570318,0) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.745295420771589,0.896788980546501) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.857142857142461,1) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.857142857142461,1) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0.103211019453495,0.745295420771564) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0,0.857142857142461) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0,0.857142857142461) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (0.896788980546529,0.254704579228425) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (1,0.142857142856867) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (1,0.142857142856867) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.25470457922845,0.103211019453468) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.142857142856867,0) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.142857142856867,0) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (0.891376748269411,0.891712192727234) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (1,0.85714285714248) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (1,0.85714285714248) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.108307377561831,0.891364256114946) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.142857142857738,1) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.142857142857738,1) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0.891712192727196,0.108623251730496) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.85714285714248,0) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.85714285714248,0) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (0.108635743884961,0.10830737756187) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0,0.142857142857738) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0,0.142857142857738) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.71428571428631,1) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0,0.71428571428631) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (1,0.285714285713592) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.285714285713592,0) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (1,0.71428571428496) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (0.71428571428496,0) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.285714285715477,1) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0,0.285714285715477) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0.817076006619651,0.819893740065603) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.18027065036222,0.816971072522031) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0.819893740065594,0.182923993380344) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (0.183028927477963,0.180270650362228) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.633956305062108,0.861761177111092) -- (0.604528583437686,0.757024015731975);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.604528583437686,0.757024015731975);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.604528583437686,0.757024015731975);
\draw[thin, black] (0.138286750127337,0.633925712030718) -- (0.243152356505444,0.604416001082188);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.243152356505444,0.604416001082188);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.243152356505444,0.604416001082188);
\draw[thin, black] (0.757024015732062,0.395471416562336) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.757024015732062,0.395471416562336);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.757024015732062,0.395471416562336);
\draw[thin, black] (0.395583998917832,0.243152356505354) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.395583998917832,0.243152356505354);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.395583998917832,0.243152356505354);
\draw[thin, black] (0.857142857142461,1) -- (0.71428571428631,1);
\draw[thin, black] (0,0.857142857142461) -- (0,0.71428571428631);
\draw[thin, black] (1,0.142857142856867) -- (1,0.285714285713592);
\draw[thin, black] (0.142857142856867,0) -- (0.285714285713592,0);
\draw[thin, black] (1,0.71428571428496) -- (1,0.85714285714248);
\draw[thin, black] (0.71428571428496,0) -- (0.85714285714248,0);
\draw[thin, black] (0.285714285715477,1) -- (0.142857142857738,1);
\draw[thin, black] (0,0.285714285715477) -- (0,0.142857142857738);
\draw[thin, black] (0.604528583437686,0.757024015731975) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.243152356505444,0.604416001082188) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.644512195121847,0.437369337978922) -- (0.757024015732062,0.395471416562336);
\draw[thin, black] (0.437369337978971,0.355487804878176) -- (0.395583998917832,0.243152356505354);
\draw[thin, black] (1,1) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (1,1) -- (0.857142857142461,1);
\draw[thin, black] (0,1) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0,1) -- (0,0.857142857142461);
\draw[thin, black] (0,0) -- (0,0.142857142857738);
\draw[thin, black] (0,0) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (1,0) -- (0.85714285714248,0);
\draw[thin, black] (1,0) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (1,0) -- (1,0.142857142856867);
\draw[thin, black] (0,0) -- (0.142857142856867,0);
\draw[thin, black] (0,1) -- (0.142857142857738,1);
\draw[thin, black] (1,1) -- (1,0.85714285714248);
\draw[thin, black] (0.571428571430159,1) -- (0.428571428573215,1);
\draw[thin, black] (0,0.571428571430159) -- (0,0.428571428573215);
\draw[thin, black] (1,0.428571428570318) -- (1,0.57142857142744);
\draw[thin, black] (0.428571428570318,0) -- (0.57142857142744,0);
\draw[fill, blue] (0.50150821734241,0.500332955448967) -- (0.355487804878294,0.562630662021064) -- (0.325216025379002,0.42993699394252);


==> figure/m1.tex <==
\draw[fill, blue] (0.50150821734241,0.500332955448967) -- (0.355487804878294,0.562630662021064) -- (0.325216025379002,0.42993699394252);
\draw[fill, red] (0.50150821734241,0.500332955448967) -- (0.429412676050767,0.675418593754198) -- (0.355487804878294,0.562630662021064);
\draw[fill, red] (0.210975609756536,0.499999999999961) -- (0.325216025379002,0.42993699394252) -- (0.355487804878294,0.562630662021064);
\draw[fill, red] (0.50150821734241,0.500332955448967) -- (0.325216025379002,0.42993699394252) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.429412676050767,0.675418593754198) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.325216025379002,0.42993699394252) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0.644512195121847,0.437369337978922) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.437369337978971,0.355487804878176) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.679132768048805,0.574612901268781) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.574808778251061,0.321174094083102) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.817076006619651,0.819893740065603) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.817076006619651,0.819893740065603);
\draw[thin, black] (0.18027065036222,0.816971072522031) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.18027065036222,0.816971072522031);
\draw[thin, black] (0.896788980546705,0.745295420771523) -- (0.817076006619651,0.819893740065603);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (0.254704579228523,0.896788980546737) -- (0.18027065036222,0.816971072522031);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.745295420771584,0.103211019453316) -- (0.819893740065594,0.182923993380344);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.819893740065594,0.182923993380344);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.819893740065594,0.182923993380344) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.183028927477963,0.180270650362228) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.183028927477963,0.180270650362228);
\draw[thin, black] (0.103211019453284,0.254704579228463) -- (0.183028927477963,0.180270650362228);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0.745295420771589,0.896788980546501) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.103211019453495,0.745295420771564) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0.8555937768963,0.632664618611435) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (0.896788980546529,0.254704579228425) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.367920093697521,0.855220541913421) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.25470457922845,0.103211019453468) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.632664618611448,0.144406223103703) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.144779458086579,0.367920093697501) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0.679132768048805,0.574612901268781) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (0.574808778251061,0.321174094083102) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.562630662021114,0.644512195121728) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.429412676050767,0.675418593754198) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.355487804878294,0.562630662021064) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.325216025379002,0.42993699394252) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.571428571430159,1) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.71428571428631,1) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.71428571428631,1) -- (0.571428571430159,1);
\draw[thin, black] (0,0.571428571430159) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0,0.71428571428631) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0,0.71428571428631) -- (0,0.571428571430159);
\draw[thin, black] (0.285714285715477,1) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.428571428573215,1) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.428571428573215,1) -- (0.285714285715477,1);
\draw[thin, black] (0,0.285714285715477) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0,0.428571428573215) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0,0.428571428573215) -- (0,0.285714285715477);
\draw[thin, black] (1,0.71428571428496) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (1,0.57142857142744) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (1,0.57142857142744) -- (1,0.71428571428496);
\draw[thin, black] (0.71428571428496,0) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.57142857142744,0) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.57142857142744,0) -- (0.71428571428496,0);
\draw[thin, black] (1,0.428571428570318) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (1,0.285714285713592) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (1,0.285714285713592) -- (1,0.428571428570318);
\draw[thin, black] (0.428571428570318,0) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.285714285713592,0) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.285714285713592,0) -- (0.428571428570318,0);
\draw[thin, black] (0.367920093697521,0.855220541913421) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.428571428573215,1) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.144779458086579,0.367920093697501) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0,0.428571428573215) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0.8555937768963,0.632664618611435) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (1,0.57142857142744) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (0.632664618611448,0.144406223103703) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.57142857142744,0) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.500097688399987,0.905197417936362) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.571428571430159,1) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.094805077234319,0.500096095676568) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0,0.571428571430159) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0.905216849162138,0.4999327526828) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (1,0.428571428570318) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (0.499934345406219,0.0947856460085437) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.428571428570318,0) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.745295420771589,0.896788980546501) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.857142857142461,1) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.857142857142461,1) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0.103211019453495,0.745295420771564) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0,0.857142857142461) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0,0.857142857142461) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (0.896788980546529,0.254704579228425) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (1,0.142857142856867) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (1,0.142857142856867) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.25470457922845,0.103211019453468) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.142857142856867,0) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.142857142856867,0) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (0.891376748269411,0.891712192727234) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (1,0.85714285714248) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (1,0.85714285714248) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.108307377561831,0.891364256114946) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.142857142857738,1) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.142857142857738,1) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0.891712192727196,0.108623251730496) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.85714285714248,0) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.85714285714248,0) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (0.108635743884961,0.10830737756187) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0,0.142857142857738) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0,0.142857142857738) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.71428571428631,1) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0,0.71428571428631) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (1,0.285714285713592) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.285714285713592,0) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (1,0.71428571428496) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (0.71428571428496,0) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.285714285715477,1) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0,0.285714285715477) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0.817076006619651,0.819893740065603) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.18027065036222,0.816971072522031) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0.819893740065594,0.182923993380344) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (0.183028927477963,0.180270650362228) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.633956305062108,0.861761177111092) -- (0.604528583437686,0.757024015731975);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.604528583437686,0.757024015731975);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.604528583437686,0.757024015731975);
\draw[thin, black] (0.138286750127337,0.633925712030718) -- (0.243152356505444,0.604416001082188);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.243152356505444,0.604416001082188);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.243152356505444,0.604416001082188);
\draw[thin, black] (0.757024015732062,0.395471416562336) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.757024015732062,0.395471416562336);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.757024015732062,0.395471416562336);
\draw[thin, black] (0.395583998917832,0.243152356505354) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.395583998917832,0.243152356505354);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.395583998917832,0.243152356505354);
\draw[thin, black] (0.857142857142461,1) -- (0.71428571428631,1);
\draw[thin, black] (0,0.857142857142461) -- (0,0.71428571428631);
\draw[thin, black] (1,0.142857142856867) -- (1,0.285714285713592);
\draw[thin, black] (0.142857142856867,0) -- (0.285714285713592,0);
\draw[thin, black] (1,0.71428571428496) -- (1,0.85714285714248);
\draw[thin, black] (0.71428571428496,0) -- (0.85714285714248,0);
\draw[thin, black] (0.285714285715477,1) -- (0.142857142857738,1);
\draw[thin, black] (0,0.285714285715477) -- (0,0.142857142857738);
\draw[thin, black] (0.604528583437686,0.757024015731975) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.243152356505444,0.604416001082188) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.644512195121847,0.437369337978922) -- (0.757024015732062,0.395471416562336);
\draw[thin, black] (0.437369337978971,0.355487804878176) -- (0.395583998917832,0.243152356505354);
\draw[thin, black] (1,1) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (1,1) -- (0.857142857142461,1);
\draw[thin, black] (0,1) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0,1) -- (0,0.857142857142461);
\draw[thin, black] (0,0) -- (0,0.142857142857738);
\draw[thin, black] (0,0) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (1,0) -- (0.85714285714248,0);
\draw[thin, black] (1,0) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (1,0) -- (1,0.142857142856867);
\draw[thin, black] (0,0) -- (0.142857142856867,0);
\draw[thin, black] (0,1) -- (0.142857142857738,1);
\draw[thin, black] (1,1) -- (1,0.85714285714248);
\draw[thin, black] (0.571428571430159,1) -- (0.428571428573215,1);
\draw[thin, black] (0,0.571428571430159) -- (0,0.428571428573215);
\draw[thin, black] (1,0.428571428570318) -- (1,0.57142857142744);
\draw[thin, black] (0.428571428570318,0) -- (0.57142857142744,0);


==> figure/m2.tex <==
\draw[fill, blue] (0.50150821734241,0.500332955448967) -- (0.355487804878294,0.562630662021064) -- (0.325216025379002,0.42993699394252);
\draw[fill, red] (0.210975609756536,0.499999999999961) -- (0.144779458086579,0.367920093697501) -- (0.325216025379002,0.42993699394252);
\draw[fill, red] (0.50150821734241,0.500332955448967) -- (0.437369337978971,0.355487804878176) -- (0.574808778251061,0.321174094083102);
\draw[fill, red] (0.50150821734241,0.500332955448967) -- (0.562630662021114,0.644512195121728) -- (0.429412676050767,0.675418593754198);
\draw[fill, red] (0.50150821734241,0.500332955448967) -- (0.429412676050767,0.675418593754198) -- (0.355487804878294,0.562630662021064);
\draw[fill, red] (0.50150821734241,0.500332955448967) -- (0.325216025379002,0.42993699394252) -- (0.437369337978971,0.355487804878176);
\draw[fill, red] (0.267859261259608,0.721107630277011) -- (0.355487804878294,0.562630662021064) -- (0.429412676050767,0.675418593754198);
\draw[fill, red] (0.278892369722989,0.267859261259561) -- (0.437369337978971,0.355487804878176) -- (0.325216025379002,0.42993699394252);
\draw[fill, red] (0.210975609756536,0.499999999999961) -- (0.325216025379002,0.42993699394252) -- (0.355487804878294,0.562630662021064);
\draw[fill, red] (0.210975609756536,0.499999999999961) -- (0.355487804878294,0.562630662021064) -- (0.243152356505444,0.604416001082188);
\draw[thin, black] (0.429412676050767,0.675418593754198) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.325216025379002,0.42993699394252) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0.644512195121847,0.437369337978922) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.437369337978971,0.355487804878176) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.679132768048805,0.574612901268781) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.574808778251061,0.321174094083102) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.817076006619651,0.819893740065603) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.817076006619651,0.819893740065603);
\draw[thin, black] (0.18027065036222,0.816971072522031) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.18027065036222,0.816971072522031);
\draw[thin, black] (0.896788980546705,0.745295420771523) -- (0.817076006619651,0.819893740065603);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (0.254704579228523,0.896788980546737) -- (0.18027065036222,0.816971072522031);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.745295420771584,0.103211019453316) -- (0.819893740065594,0.182923993380344);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.819893740065594,0.182923993380344);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.819893740065594,0.182923993380344) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.183028927477963,0.180270650362228) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.183028927477963,0.180270650362228);
\draw[thin, black] (0.103211019453284,0.254704579228463) -- (0.183028927477963,0.180270650362228);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0.745295420771589,0.896788980546501) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.103211019453495,0.745295420771564) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0.8555937768963,0.632664618611435) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (0.896788980546529,0.254704579228425) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.367920093697521,0.855220541913421) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.25470457922845,0.103211019453468) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.632664618611448,0.144406223103703) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.144779458086579,0.367920093697501) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0.679132768048805,0.574612901268781) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (0.574808778251061,0.321174094083102) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.562630662021114,0.644512195121728) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.429412676050767,0.675418593754198) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.355487804878294,0.562630662021064) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.325216025379002,0.42993699394252) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.571428571430159,1) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.71428571428631,1) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.71428571428631,1) -- (0.571428571430159,1);
\draw[thin, black] (0,0.571428571430159) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0,0.71428571428631) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0,0.71428571428631) -- (0,0.571428571430159);
\draw[thin, black] (0.285714285715477,1) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.428571428573215,1) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.428571428573215,1) -- (0.285714285715477,1);
\draw[thin, black] (0,0.285714285715477) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0,0.428571428573215) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0,0.428571428573215) -- (0,0.285714285715477);
\draw[thin, black] (1,0.71428571428496) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (1,0.57142857142744) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (1,0.57142857142744) -- (1,0.71428571428496);
\draw[thin, black] (0.71428571428496,0) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.57142857142744,0) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.57142857142744,0) -- (0.71428571428496,0);
\draw[thin, black] (1,0.428571428570318) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (1,0.285714285713592) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (1,0.285714285713592) -- (1,0.428571428570318);
\draw[thin, black] (0.428571428570318,0) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.285714285713592,0) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.285714285713592,0) -- (0.428571428570318,0);
\draw[thin, black] (0.367920093697521,0.855220541913421) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.428571428573215,1) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.144779458086579,0.367920093697501) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0,0.428571428573215) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0.8555937768963,0.632664618611435) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (1,0.57142857142744) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (0.632664618611448,0.144406223103703) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.57142857142744,0) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.500097688399987,0.905197417936362) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.571428571430159,1) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.094805077234319,0.500096095676568) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0,0.571428571430159) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0.905216849162138,0.4999327526828) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (1,0.428571428570318) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (0.499934345406219,0.0947856460085437) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.428571428570318,0) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.745295420771589,0.896788980546501) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.857142857142461,1) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.857142857142461,1) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0.103211019453495,0.745295420771564) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0,0.857142857142461) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0,0.857142857142461) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (0.896788980546529,0.254704579228425) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (1,0.142857142856867) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (1,0.142857142856867) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.25470457922845,0.103211019453468) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.142857142856867,0) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.142857142856867,0) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (0.891376748269411,0.891712192727234) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (1,0.85714285714248) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (1,0.85714285714248) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.108307377561831,0.891364256114946) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.142857142857738,1) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.142857142857738,1) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0.891712192727196,0.108623251730496) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.85714285714248,0) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.85714285714248,0) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (0.108635743884961,0.10830737756187) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0,0.142857142857738) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0,0.142857142857738) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.71428571428631,1) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0,0.71428571428631) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (1,0.285714285713592) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.285714285713592,0) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (1,0.71428571428496) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (0.71428571428496,0) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.285714285715477,1) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0,0.285714285715477) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0.817076006619651,0.819893740065603) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.18027065036222,0.816971072522031) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0.819893740065594,0.182923993380344) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (0.183028927477963,0.180270650362228) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.633956305062108,0.861761177111092) -- (0.604528583437686,0.757024015731975);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.604528583437686,0.757024015731975);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.604528583437686,0.757024015731975);
\draw[thin, black] (0.138286750127337,0.633925712030718) -- (0.243152356505444,0.604416001082188);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.243152356505444,0.604416001082188);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.243152356505444,0.604416001082188);
\draw[thin, black] (0.757024015732062,0.395471416562336) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.757024015732062,0.395471416562336);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.757024015732062,0.395471416562336);
\draw[thin, black] (0.395583998917832,0.243152356505354) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.395583998917832,0.243152356505354);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.395583998917832,0.243152356505354);
\draw[thin, black] (0.857142857142461,1) -- (0.71428571428631,1);
\draw[thin, black] (0,0.857142857142461) -- (0,0.71428571428631);
\draw[thin, black] (1,0.142857142856867) -- (1,0.285714285713592);
\draw[thin, black] (0.142857142856867,0) -- (0.285714285713592,0);
\draw[thin, black] (1,0.71428571428496) -- (1,0.85714285714248);
\draw[thin, black] (0.71428571428496,0) -- (0.85714285714248,0);
\draw[thin, black] (0.285714285715477,1) -- (0.142857142857738,1);
\draw[thin, black] (0,0.285714285715477) -- (0,0.142857142857738);
\draw[thin, black] (0.604528583437686,0.757024015731975) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.243152356505444,0.604416001082188) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.644512195121847,0.437369337978922) -- (0.757024015732062,0.395471416562336);
\draw[thin, black] (0.437369337978971,0.355487804878176) -- (0.395583998917832,0.243152356505354);
\draw[thin, black] (1,1) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (1,1) -- (0.857142857142461,1);
\draw[thin, black] (0,1) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0,1) -- (0,0.857142857142461);
\draw[thin, black] (0,0) -- (0,0.142857142857738);
\draw[thin, black] (0,0) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (1,0) -- (0.85714285714248,0);
\draw[thin, black] (1,0) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (1,0) -- (1,0.142857142856867);
\draw[thin, black] (0,0) -- (0.142857142856867,0);
\draw[thin, black] (0,1) -- (0.142857142857738,1);
\draw[thin, black] (1,1) -- (1,0.85714285714248);
\draw[thin, black] (0.571428571430159,1) -- (0.428571428573215,1);
\draw[thin, black] (0,0.571428571430159) -- (0,0.428571428573215);
\draw[thin, black] (1,0.428571428570318) -- (1,0.57142857142744);
\draw[thin, black] (0.428571428570318,0) -- (0.57142857142744,0);


==> figure/m3.tex <==
\draw[fill, blue] (0.50150821734241,0.500332955448967) -- (0.355487804878294,0.562630662021064) -- (0.325216025379002,0.42993699394252);
\draw[fill, red] (0.278892369722989,0.267859261259561) -- (0.325216025379002,0.42993699394252) -- (0.144779458086579,0.367920093697501);
\draw[fill, red] (0.210975609756536,0.499999999999961) -- (0.144779458086579,0.367920093697501) -- (0.325216025379002,0.42993699394252);
\draw[fill, red] (0.50150821734241,0.500332955448967) -- (0.644512195121847,0.437369337978922) -- (0.679132768048805,0.574612901268781);
\draw[fill, red] (0.50150821734241,0.500332955448967) -- (0.437369337978971,0.355487804878176) -- (0.574808778251061,0.321174094083102);
\draw[fill, red] (0.50150821734241,0.500332955448967) -- (0.679132768048805,0.574612901268781) -- (0.562630662021114,0.644512195121728);
\draw[fill, red] (0.50150821734241,0.500332955448967) -- (0.574808778251061,0.321174094083102) -- (0.644512195121847,0.437369337978922);
\draw[fill, red] (0.50150821734241,0.500332955448967) -- (0.562630662021114,0.644512195121728) -- (0.429412676050767,0.675418593754198);
\draw[fill, red] (0.50150821734241,0.500332955448967) -- (0.429412676050767,0.675418593754198) -- (0.355487804878294,0.562630662021064);
\draw[fill, red] (0.50150821734241,0.500332955448967) -- (0.325216025379002,0.42993699394252) -- (0.437369337978971,0.355487804878176);
\draw[fill, red] (0.267859261259608,0.721107630277011) -- (0.355487804878294,0.562630662021064) -- (0.429412676050767,0.675418593754198);
\draw[fill, red] (0.278892369722989,0.267859261259561) -- (0.437369337978971,0.355487804878176) -- (0.325216025379002,0.42993699394252);
\draw[fill, red] (0.210975609756536,0.499999999999961) -- (0.325216025379002,0.42993699394252) -- (0.355487804878294,0.562630662021064);
\draw[fill, red] (0.267859261259608,0.721107630277011) -- (0.243152356505444,0.604416001082188) -- (0.355487804878294,0.562630662021064);
\draw[fill, red] (0.210975609756536,0.499999999999961) -- (0.355487804878294,0.562630662021064) -- (0.243152356505444,0.604416001082188);
\draw[thin, black] (0.429412676050767,0.675418593754198) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.325216025379002,0.42993699394252) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0.644512195121847,0.437369337978922) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.437369337978971,0.355487804878176) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.679132768048805,0.574612901268781) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.574808778251061,0.321174094083102) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.817076006619651,0.819893740065603) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.817076006619651,0.819893740065603);
\draw[thin, black] (0.18027065036222,0.816971072522031) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.18027065036222,0.816971072522031);
\draw[thin, black] (0.896788980546705,0.745295420771523) -- (0.817076006619651,0.819893740065603);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (0.254704579228523,0.896788980546737) -- (0.18027065036222,0.816971072522031);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.745295420771584,0.103211019453316) -- (0.819893740065594,0.182923993380344);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.819893740065594,0.182923993380344);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.819893740065594,0.182923993380344) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.183028927477963,0.180270650362228) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.183028927477963,0.180270650362228);
\draw[thin, black] (0.103211019453284,0.254704579228463) -- (0.183028927477963,0.180270650362228);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0.745295420771589,0.896788980546501) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.103211019453495,0.745295420771564) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0.8555937768963,0.632664618611435) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (0.896788980546529,0.254704579228425) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.367920093697521,0.855220541913421) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.25470457922845,0.103211019453468) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.632664618611448,0.144406223103703) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.144779458086579,0.367920093697501) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0.679132768048805,0.574612901268781) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.679132768048805,0.574612901268781);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (0.574808778251061,0.321174094083102) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.574808778251061,0.321174094083102);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.562630662021114,0.644512195121728) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.429412676050767,0.675418593754198);
\draw[thin, black] (0.429412676050767,0.675418593754198) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.355487804878294,0.562630662021064) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.50150821734241,0.500332955448967) -- (0.325216025379002,0.42993699394252);
\draw[thin, black] (0.325216025379002,0.42993699394252) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.571428571430159,1) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.71428571428631,1) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.71428571428631,1) -- (0.571428571430159,1);
\draw[thin, black] (0,0.571428571430159) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0,0.71428571428631) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0,0.71428571428631) -- (0,0.571428571430159);
\draw[thin, black] (0.285714285715477,1) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.428571428573215,1) -- (0.367920093697521,0.855220541913421);
\draw[thin, black] (0.428571428573215,1) -- (0.285714285715477,1);
\draw[thin, black] (0,0.285714285715477) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0,0.428571428573215) -- (0.144779458086579,0.367920093697501);
\draw[thin, black] (0,0.428571428573215) -- (0,0.285714285715477);
\draw[thin, black] (1,0.71428571428496) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (1,0.57142857142744) -- (0.8555937768963,0.632664618611435);
\draw[thin, black] (1,0.57142857142744) -- (1,0.71428571428496);
\draw[thin, black] (0.71428571428496,0) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.57142857142744,0) -- (0.632664618611448,0.144406223103703);
\draw[thin, black] (0.57142857142744,0) -- (0.71428571428496,0);
\draw[thin, black] (1,0.428571428570318) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (1,0.285714285713592) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (1,0.285714285713592) -- (1,0.428571428570318);
\draw[thin, black] (0.428571428570318,0) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.285714285713592,0) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.285714285713592,0) -- (0.428571428570318,0);
\draw[thin, black] (0.367920093697521,0.855220541913421) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.428571428573215,1) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.144779458086579,0.367920093697501) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0,0.428571428573215) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0.8555937768963,0.632664618611435) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (1,0.57142857142744) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (0.632664618611448,0.144406223103703) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.57142857142744,0) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.500097688399987,0.905197417936362) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.571428571430159,1) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.094805077234319,0.500096095676568) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0,0.571428571430159) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0.905216849162138,0.4999327526828) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (1,0.428571428570318) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (0.499934345406219,0.0947856460085437) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.428571428570318,0) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.500097688399987,0.905197417936362);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.094805077234319,0.500096095676568);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.905216849162138,0.4999327526828);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.499934345406219,0.0947856460085437);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.633956305062108,0.861761177111092);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.138286750127337,0.633925712030718);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.437369337978971,0.355487804878176);
\draw[thin, black] (0.745295420771589,0.896788980546501) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.857142857142461,1) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.857142857142461,1) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0.103211019453495,0.745295420771564) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0,0.857142857142461) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0,0.857142857142461) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (0.896788980546529,0.254704579228425) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (1,0.142857142856867) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (1,0.142857142856867) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.25470457922845,0.103211019453468) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.142857142856867,0) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.142857142856867,0) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (0.891376748269411,0.891712192727234) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (1,0.85714285714248) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (1,0.85714285714248) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.108307377561831,0.891364256114946) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.142857142857738,1) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0.142857142857738,1) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0.891712192727196,0.108623251730496) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.85714285714248,0) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.85714285714248,0) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (0.108635743884961,0.10830737756187) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0,0.142857142857738) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0,0.142857142857738) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.644512195121847,0.437369337978922);
\draw[thin, black] (0.71428571428631,1) -- (0.745295420771589,0.896788980546501);
\draw[thin, black] (0,0.71428571428631) -- (0.103211019453495,0.745295420771564);
\draw[thin, black] (1,0.285714285713592) -- (0.896788980546529,0.254704579228425);
\draw[thin, black] (0.285714285713592,0) -- (0.25470457922845,0.103211019453468);
\draw[thin, black] (1,0.71428571428496) -- (0.896788980546705,0.745295420771523);
\draw[thin, black] (0.71428571428496,0) -- (0.745295420771584,0.103211019453316);
\draw[thin, black] (0.285714285715477,1) -- (0.254704579228523,0.896788980546737);
\draw[thin, black] (0,0.285714285715477) -- (0.103211019453284,0.254704579228463);
\draw[thin, black] (0.817076006619651,0.819893740065603) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (0.18027065036222,0.816971072522031) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0.819893740065594,0.182923993380344) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (0.183028927477963,0.180270650362228) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (0.633956305062108,0.861761177111092) -- (0.604528583437686,0.757024015731975);
\draw[thin, black] (0.721527366667541,0.732798300451614) -- (0.604528583437686,0.757024015731975);
\draw[thin, black] (0.499999999999983,0.789024390243466) -- (0.604528583437686,0.757024015731975);
\draw[thin, black] (0.138286750127337,0.633925712030718) -- (0.243152356505444,0.604416001082188);
\draw[thin, black] (0.267859261259608,0.721107630277011) -- (0.243152356505444,0.604416001082188);
\draw[thin, black] (0.210975609756536,0.499999999999961) -- (0.243152356505444,0.604416001082188);
\draw[thin, black] (0.757024015732062,0.395471416562336) -- (0.861761177111133,0.36604369493794);
\draw[thin, black] (0.789024390243616,0.500000000000017) -- (0.757024015732062,0.395471416562336);
\draw[thin, black] (0.732798300451654,0.278472633332463) -- (0.757024015732062,0.395471416562336);
\draw[thin, black] (0.395583998917832,0.243152356505354) -- (0.366074287969329,0.138286750127297);
\draw[thin, black] (0.500000000000039,0.210975609756384) -- (0.395583998917832,0.243152356505354);
\draw[thin, black] (0.278892369722989,0.267859261259561) -- (0.395583998917832,0.243152356505354);
\draw[thin, black] (0.857142857142461,1) -- (0.71428571428631,1);
\draw[thin, black] (0,0.857142857142461) -- (0,0.71428571428631);
\draw[thin, black] (1,0.142857142856867) -- (1,0.285714285713592);
\draw[thin, black] (0.142857142856867,0) -- (0.285714285713592,0);
\draw[thin, black] (1,0.71428571428496) -- (1,0.85714285714248);
\draw[thin, black] (0.71428571428496,0) -- (0.85714285714248,0);
\draw[thin, black] (0.285714285715477,1) -- (0.142857142857738,1);
\draw[thin, black] (0,0.285714285715477) -- (0,0.142857142857738);
\draw[thin, black] (0.604528583437686,0.757024015731975) -- (0.562630662021114,0.644512195121728);
\draw[thin, black] (0.243152356505444,0.604416001082188) -- (0.355487804878294,0.562630662021064);
\draw[thin, black] (0.644512195121847,0.437369337978922) -- (0.757024015732062,0.395471416562336);
\draw[thin, black] (0.437369337978971,0.355487804878176) -- (0.395583998917832,0.243152356505354);
\draw[thin, black] (1,1) -- (0.891376748269411,0.891712192727234);
\draw[thin, black] (1,1) -- (0.857142857142461,1);
\draw[thin, black] (0,1) -- (0.108307377561831,0.891364256114946);
\draw[thin, black] (0,1) -- (0,0.857142857142461);
\draw[thin, black] (0,0) -- (0,0.142857142857738);
\draw[thin, black] (0,0) -- (0.108635743884961,0.10830737756187);
\draw[thin, black] (1,0) -- (0.85714285714248,0);
\draw[thin, black] (1,0) -- (0.891712192727196,0.108623251730496);
\draw[thin, black] (1,0) -- (1,0.142857142856867);
\draw[thin, black] (0,0) -- (0.142857142856867,0);
\draw[thin, black] (0,1) -- (0.142857142857738,1);
\draw[thin, black] (1,1) -- (1,0.85714285714248);
\draw[thin, black] (0.571428571430159,1) -- (0.428571428573215,1);
\draw[thin, black] (0,0.571428571430159) -- (0,0.428571428573215);
\draw[thin, black] (1,0.428571428570318) -- (1,0.57142857142744);
\draw[thin, black] (0.428571428570318,0) -- (0.57142857142744,0);

